F. Wiener's trick and an extremal problem for $H^p$

For $0<p \leq \infty$, let $H^p$ denote the classical Hardy space of the unit disc. We consider the extremal problem of maximizing the modulus of the $k$th Taylor coefficient of a function $f \in H^p$ which satisfies $\|f\|_{H^p}\leq1$ and $f(0)=t$ for some $0 \leq t \leq 1$. In particular, we provide a complete solution to this problem for $k=1$ and $0<p<1$. We also study F. Wiener's trick, which plays a crucial role in various coefficient-related extremal problems for Hardy spaces.

==> fig1.tex <==
%Casep=1/2
\addplot[thin, color=blue]
coordinates{
(0.001, 1.00000100000100)
(0.002, 1.00000400001600)
(0.003, 1.00000900008100)
(0.004, 1.00001600025601)
(0.005, 1.00002500062505)
(0.006, 1.00003600129614)
(0.007, 1.00004900240135)
(0.008, 1.00006400409679)
(0.009, 1.00008100656259)
(0.010, 1.00010001000300)
(0.011, 1.00012101464632)
(0.012, 1.00014402074496)
(0.013, 1.00016902857549)
(0.014, 1.00019603843861)
(0.015, 1.00022505065921)
(0.016, 1.00025606558639)
(0.017, 1.00028908359350)
(0.018, 1.00032410507818)
(0.019, 1.00036113046236)
(0.020, 1.00040016019233)
(0.021, 1.00044119473879)
(0.022, 1.00048423459686)
(0.023, 1.00052928028613)
(0.024, 1.00057633235074)
(0.025, 1.00062539135941)
(0.026, 1.00067645790547)
(0.027, 1.00072953260695)
(0.028, 1.00078461610660)
(0.029, 1.00084170907200)
(0.030, 1.00090081219557)
(0.031, 1.00096192619465)
(0.032, 1.00102505181160)
(0.033, 1.00109018981379)
(0.034, 1.00115734099377)
(0.035, 1.00122650616926)
(0.036, 1.00129768618327)
(0.037, 1.00137088190417)
(0.038, 1.00144609422576)
(0.039, 1.00152332406737)
(0.040, 1.00160257237392)
(0.041, 1.00168384011604)
(0.042, 1.00176712829014)
(0.043, 1.00185243791852)
(0.044, 1.00193977004944)
(0.045, 1.00202912575724)
(0.046, 1.00212050614243)
(0.047, 1.00221391233182)
(0.048, 1.00230934547858)
(0.049, 1.00240680676239)
(0.050, 1.00250629738955)
(0.051, 1.00260781859307)
(0.052, 1.00271137163279)
(0.053, 1.00281695779555)
(0.054, 1.00292457839525)
(0.055, 1.00303423477300)
(0.056, 1.00314592829728)
(0.057, 1.00325966036402)
(0.058, 1.00337543239678)
(0.059, 1.00349324584688)
(0.060, 1.00361310219351)
(0.061, 1.00373500294391)
(0.062, 1.00385894963352)
(0.063, 1.00398494382611)
(0.064, 1.00411298711394)
(0.065, 1.00424308111793)
(0.066, 1.00437522748783)
(0.067, 1.00450942790234)
(0.068, 1.00464568406934)
(0.069, 1.00478399772600)
(0.070, 1.00492437063902)
(0.071, 1.00506680460477)
(0.072, 1.00521130144946)
(0.073, 1.00535786302936)
(0.074, 1.00550649123098)
(0.075, 1.00565718797127)
(0.076, 1.00580995519778)
(0.077, 1.00596479488894)
(0.078, 1.00612170905417)
(0.079, 1.00628069973418)
(0.080, 1.00644176900111)
(0.081, 1.00660491895881)
(0.082, 1.00677015174301)
(0.083, 1.00693746952161)
(0.084, 1.00710687449484)
(0.085, 1.00727836889555)
(0.086, 1.00745195498942)
(0.087, 1.00762763507522)
(0.088, 1.00780541148507)
(0.089, 1.00798528658466)
(0.090, 1.00816726277356)
(0.091, 1.00835134248544)
(0.092, 1.00853752818835)
(0.093, 1.00872582238501)
(0.094, 1.00891622761309)
(0.095, 1.00910874644548)
(0.096, 1.00930338149058)
(0.097, 1.00950013539261)
(0.098, 1.00969901083192)
(0.099, 1.00990001052525)
(0.1, 1.01010313722612)
(0.1010, 1.01030839372508)
(0.1020, 1.01051578285006)
(0.1030, 1.01072530746672)
(0.1040, 1.01093697047875)
(0.1050, 1.01115077482827)
(0.1060, 1.01136672349610)
(0.1070, 1.01158481950220)
(0.1080, 1.01180506590598)
(0.1090, 1.01202746580670)
(0.1100, 1.01225202234382)
(0.1110, 1.01247873869743)
(0.1120, 1.01270761808858)
(0.1130, 1.01293866377974)
(0.1140, 1.01317187907516)
(0.1150, 1.01340726732133)
(0.1160, 1.01364483190736)
(0.1170, 1.01388457626544)
(0.1180, 1.01412650387128)
(0.1190, 1.01437061824453)
(0.1200, 1.01461692294926)
(0.1210, 1.01486542159444)
(0.1220, 1.01511611783436)
(0.1230, 1.01536901536919)
(0.1240, 1.01562411794539)
(0.1250, 1.01588142935629)
(0.1260, 1.01614095344253)
(0.1270, 1.01640269409266)
(0.1280, 1.01666665524360)
(0.1290, 1.01693284088122)
(0.1300, 1.01720125504090)
(0.1310, 1.01747190180807)
(0.1320, 1.01774478531879)
(0.1330, 1.01801990976036)
(0.1340, 1.01829727937191)
(0.1350, 1.01857689844499)
(0.1360, 1.01885877132420)
(0.1370, 1.01914290240786)
(0.1380, 1.01942929614862)
(0.1390, 1.01971795705412)
(0.1400, 1.02000888968770)
(0.1410, 1.02030209866905)
(0.1420, 1.02059758867495)
(0.1430, 1.02089536443995)
(0.1440, 1.02119543075713)
(0.1450, 1.02149779247884)
(0.1460, 1.02180245451745)
(0.1470, 1.02210942184615)
(0.1480, 1.02241869949974)
(0.1490, 1.02273029257543)
(0.1500, 1.02304420623367)
(0.1510, 1.02336044569901)
(0.1520, 1.02367901626098)
(0.1530, 1.02399992327491)
(0.1540, 1.02432317216292)
(0.1550, 1.02464876841476)
(0.1560, 1.02497671758882)
(0.1570, 1.02530702531304)
(0.1580, 1.02563969728593)
(0.1590, 1.02597473927755)
(0.1600, 1.02631215713058)
(0.1610, 1.02665195676130)
(0.1620, 1.02699414416074)
(0.1630, 1.02733872539572)
(0.1640, 1.02768570661003)
(0.1650, 1.02803509402551)
(0.1660, 1.02838689394330)
(0.1670, 1.02874111274498)
(0.1680, 1.02909775689383)
(0.1690, 1.02945683293610)
(0.1700, 1.02981834750226)
(0.1710, 1.03018230730838)
(0.1720, 1.03054871915740)
(0.1730, 1.03091758994058)
(0.1740, 1.03128892663889)
(0.1750, 1.03166273632445)
(0.1760, 1.03203902616203)
(0.1770, 1.03241780341056)
(0.1780, 1.03279907542470)
(0.1790, 1.03318284965641)
(0.1800, 1.03356913365663)
(0.1810, 1.03395793507691)
(0.1820, 1.03434926167115)
(0.1830, 1.03474312129739)
(0.1840, 1.03513952191955)
(0.1850, 1.03553847160935)
(0.1860, 1.03593997854817)
(0.1870, 1.03634405102902)
(0.1880, 1.03675069745854)
(0.1890, 1.03715992635903)
(0.1900, 1.03757174637062)
(0.1910, 1.03798616625335)
(0.1920, 1.03840319488946)
(0.1930, 1.03882284128565)
(0.1940, 1.03924511457542)
(0.1950, 1.03967002402148)
(0.1960, 1.04009757901826)
(0.1970, 1.04052778909440)
(0.1980, 1.04096066391540)
(0.1990, 1.04139621328631)
(0.2000, 1.04183444715449)
(0.2010, 1.04227537561246)
(0.2020, 1.04271900890083)
(0.2030, 1.04316535741132)
(0.2041, 1.04361443168983)
(0.2051, 1.04406624243969)
(0.2061, 1.04452080052490)
(0.2071, 1.04497811697356)
(0.2081, 1.04543820298131)
(0.2091, 1.04590106991500)
(0.2101, 1.04636672931632)
(0.2111, 1.04683519290569)
(0.2121, 1.04730647258616)
(0.2131, 1.04778058044752)
(0.2141, 1.04825752877045)
(0.2151, 1.04873733003089)
(0.2161, 1.04921999690452)
(0.2171, 1.04970554227134)
(0.2181, 1.05019397922049)
(0.2191, 1.05068532105514)
(0.2201, 1.05117958129763)
(0.2211, 1.05167677369472)
(0.2221, 1.05217691222304)
(0.2231, 1.05268001109473)
(0.2241, 1.05318608476328)
(0.2251, 1.05369514792960)
(0.2261, 1.05420721554824)
(0.2271, 1.05472230283387)
(0.2281, 1.05524042526807)
(0.2291, 1.05576159860618)
(0.2301, 1.05628583888465)
(0.2311, 1.05681316242843)
(0.2321, 1.05734358585880)
(0.2331, 1.05787712610145)
(0.2341, 1.05841380039483)
(0.2351, 1.05895362629890)
(0.2361, 1.05949662170417)
(0.2371, 1.06004280484113)
(0.2381, 1.06059219429004)
(0.2391, 1.06114480899114)
(0.2401, 1.06170066825524)
(0.2411, 1.06225979177484)
(0.2421, 1.06282219963563)
(0.2431, 1.06338791232850)
(0.2441, 1.06395695076211)
(0.2451, 1.06452933627598)
(0.2461, 1.06510509065416)
(0.2471, 1.06568423613950)
(0.2481, 1.06626679544865)
(0.2491, 1.06685279178761)
(0.2501, 1.06744224886812)
(0.2511, 1.06803519092481)
(0.2521, 1.06863164273310)
(0.2531, 1.06923162962805)
(0.2541, 1.06983517752408)
(0.2551, 1.07044231293575)
(0.2561, 1.07105306299945)
(0.2571, 1.07166745549639)
(0.2581, 1.07228551887661)
(0.2591, 1.07290728228438)
(0.2601, 1.07353277558491)
(0.2611, 1.07416202939251)
(0.2621, 1.07479507510033)
(0.2631, 1.07543194491176)
(0.2641, 1.07607267187362)
(0.2651, 1.07671728991126)
(0.2661, 1.07736583386576)
(0.2671, 1.07801833953333)
(0.2681, 1.07867484370713)
(0.2691, 1.07933538422167)
(0.2701, 1.080)
(0.2711, 1.08066873110399)
(0.2721, 1.08134161878782)
(0.2731, 1.08201870555509)
(0.2741, 1.08270003521978)
(0.2751, 1.08338565297145)
(0.2761, 1.08407560544504)
(0.2771, 1.08476994079568)
(0.2781, 1.08546870877903)
(0.2791, 1.08617196083764)
(0.2801, 1.08687975019393)
(0.2811, 1.08759213195046)
(0.2821, 1.08830916319824)
(0.2831, 1.08903090313395)
(0.2841, 1.08975741318699)
(0.2851, 1.09048875715742)
(0.2861, 1.09122500136611)
(0.2871, 1.09196621481847)
(0.2881, 1.09271246938329)
(0.2891, 1.09346383998876)
(0.2901, 1.09422040483750)
(0.2911, 1.09498224564343)
(0.2921, 1.09574944789302)
(0.2931, 1.09652210113458)
(0.2941, 1.09730029929926)
(0.2951, 1.09808414105867)
(0.2961, 1.09887373022433)
(0.2971, 1.09966917619581)
(0.2981, 1.10047059446506)
(0.2991, 1.10127810718665)
(0.3001, 1.10209184382513)
(0.3011, 1.10291194189368)
(0.3021, 1.10373854780097)
(0.3031, 1.10457181782779)
(0.3041, 1.10541191925985)
(0.3051, 1.10625903171057)
(0.3061, 1.10711334867659)
(0.3071, 1.10797507938168)
(0.3081, 1.10884445098114)
(0.3091, 1.10972171122298)
(0.3101, 1.11060713169468)
(0.3111, 1.11150101183265)
(0.3121, 1.11240368394066)
(0.3131, 1.11331551956933)
(0.3141, 1.11423693777075)
(0.3151, 1.11516841600232)
(0.3161, 1.11704820835230)
(0.3171, 1.11855271942210)
(0.3181, 1.12005042423809)
(0.3191, 1.12154133518491)
(0.3201, 1.12302546452771)
(0.3211, 1.12450282441315)
(0.3221, 1.12597342687037)
(0.3231, 1.12743728381192)
(0.3241, 1.12889440703476)
(0.3251, 1.13034480822117)
(0.3261, 1.13178849893966)
(0.3271, 1.13322549064592)
(0.3281, 1.13465579468365)
(0.3291, 1.13607942228551)
(0.3301, 1.13749638457397)
(0.3311, 1.13890669256212)
(0.3321, 1.14031035715461)
(0.3331, 1.14170738914840)
(0.3341, 1.14309779923364)
(0.3351, 1.14448159799444)
(0.3361, 1.14585879590971)
(0.3371, 1.14722940335393)
(0.3381, 1.14859343059791)
(0.3391, 1.14995088780959)
(0.3401, 1.15130178505479)
(0.3411, 1.15264613229794)
(0.3421, 1.15398393940284)
(0.3431, 1.15531521613335)
(0.3441, 1.15663997215416)
(0.3451, 1.15795821703142)
(0.3461, 1.15926996023354)
(0.3471, 1.16057521113175)
(0.3481, 1.16187397900091)
(0.3491, 1.16316627302005)
(0.3501, 1.16445210227313)
(0.3511, 1.16573147574963)
(0.3521, 1.16700440234521)
(0.3531, 1.16827089086235)
(0.3541, 1.16953095001094)
(0.3551, 1.17078458840892)
(0.3561, 1.17203181458289)
(0.3571, 1.17327263696869)
(0.3581, 1.17450706391198)
(0.3591, 1.17573510366885)
(0.3601, 1.17695676440636)
(0.3611, 1.17817205420314)
(0.3621, 1.17938098104989)
(0.3631, 1.18058355284999)
(0.3641, 1.18177977741999)
(0.3651, 1.18296966249019)
(0.3661, 1.18415321570512)
(0.3671, 1.18533044462407)
(0.3681, 1.18650135672162)
(0.3691, 1.18766595938812)
(0.3701, 1.18882425993021)
(0.3711, 1.18997626557127)
(0.3721, 1.19112198345195)
(0.3731, 1.19226142063059)
(0.3741, 1.19339458408375)
(0.3751, 1.19452148070660)
(0.3761, 1.19564211731345)
(0.3771, 1.19675650063814)
(0.3781, 1.19786463733451)
(0.3791, 1.19896653397681)
(0.3801, 1.20006219706016)
(0.3811, 1.20115163300094)
(0.3821, 1.20223484813726)
(0.3831, 1.20331184872928)
(0.3841, 1.20438264095971)
(0.3851, 1.20544723093413)
(0.3861, 1.20650562468144)
(0.3871, 1.20755782815420)
(0.3881, 1.20860384722905)
(0.3891, 1.20964368770704)
(0.3901, 1.21067735531405)
(0.3911, 1.21170485570110)
(0.3921, 1.21272619444475)
(0.3931, 1.21374137704742)
(0.3941, 1.21475040893777)
(0.3951, 1.21575329547099)
(0.3961, 1.21675004192920)
(0.3971, 1.21774065352172)
(0.3981, 1.21872513538543)
(0.3991, 1.21970349258509)
(0.4001, 1.22067573011363)
(0.4011, 1.22164185289248)
(0.4021, 1.22260186577185)
(0.4031, 1.22355577353109)
(0.4041, 1.22450358087890)
(0.4051, 1.22544529245367)
(0.4061, 1.22638091282377)
(0.4071, 1.22731044648781)
(0.4081, 1.22823389787490)
(0.4091, 1.22915127134496)
(0.4101, 1.23006257118897)
(0.4111, 1.23096780162919)
(0.4121, 1.23186696681949)
(0.4131, 1.23276007084555)
(0.4141, 1.23364711772511)
(0.4151, 1.23452811140824)
(0.4161, 1.23540305577755)
(0.4171, 1.23627195464842)
(0.4181, 1.23713481176928)
(0.4191, 1.23799163082176)
(0.4201, 1.23884241542096)
(0.4211, 1.23968716911568)
(0.4221, 1.24052589538856)
(0.4231, 1.24135859765638)
(0.4241, 1.24218527927018)
(0.4251, 1.24300594351553)
(0.4261, 1.24382059361265)
(0.4271, 1.24462923271669)
(0.4281, 1.24543186391784)
(0.4291, 1.24622849024154)
(0.4301, 1.24701911464869)
(0.4311, 1.24780374003577)
(0.4321, 1.24858236923505)
(0.4331, 1.24935500501474)
(0.4341, 1.25012165007916)
(0.4351, 1.25088230706889)
(0.4361, 1.25163697856094)
(0.4371, 1.25238566706889)
(0.4381, 1.25312837504306)
(0.4391, 1.25386510487059)
(0.4401, 1.25459585887567)
(0.4411, 1.25532063931961)
(0.4421, 1.25603944840100)
(0.4431, 1.25675228825583)
(0.4441, 1.25745916095761)
(0.4451, 1.25816006851752)
(0.4461, 1.25885501288448)
(0.4471, 1.25954399594531)
(0.4481, 1.26022701952482)
(0.4491, 1.26090408538590)
(0.4501, 1.26157519522968)
(0.4511, 1.26224035069554)
(0.4521, 1.26289955336130)
(0.4531, 1.26355280474324)
(0.4541, 1.26420010629625)
(0.4551, 1.26484145941384)
(0.4561, 1.26547686542831)
(0.4571, 1.26610632561076)
(0.4581, 1.26672984117119)
(0.4591, 1.26734741325858)
(0.4601, 1.26795904296093)
(0.4611, 1.26856473130538)
(0.4621, 1.26916447925819)
(0.4631, 1.26975828772487)
(0.4641, 1.27034615755019)
(0.4651, 1.27092808951827)
(0.4661, 1.27150408435257)
(0.4671, 1.27207414271600)
(0.4681, 1.27263826521090)
(0.4691, 1.27319645237913)
(0.4701, 1.27374870470207)
(0.4711, 1.27429502260066)
(0.4721, 1.27483540643541)
(0.4731, 1.27536985650646)
(0.4741, 1.27589837305359)
(0.4751, 1.27642095625619)
(0.4761, 1.27693760623335)
(0.4771, 1.27744832304381)
(0.4781, 1.27795310668598)
(0.4791, 1.27845195709798)
(0.4801, 1.27894487415758)
(0.4811, 1.27943185768225)
(0.4821, 1.27991290742912)
(0.4831, 1.28038802309498)
(0.4841, 1.28085720431627)
(0.4851, 1.28132045066907)
(0.4861, 1.28177776166906)
(0.4871, 1.28222913677152)
(0.4881, 1.28267457537127)
(0.4891, 1.28311407680269)
(0.4901, 1.28354764033962)
(0.4911, 1.28397526519540)
(0.4921, 1.28439695052277)
(0.4931, 1.28481269541385)
(0.4941, 1.28522249890009)
(0.4951, 1.28562635995221)
(0.4961, 1.28602427748018)
(0.4971, 1.28641625033312)
(0.4981, 1.28680227729926)
(0.4991, 1.28718235710589)
(0.5001, 1.28755648841925)
(0.5011, 1.28792466984451)
(0.5021, 1.28828689992566)
(0.5031, 1.28864317714545)
(0.5041, 1.28899349992530)
(0.5051, 1.28933786662524)
(0.5061, 1.28967627554376)
(0.5071, 1.29000872491779)
(0.5081, 1.29033521292257)
(0.5091, 1.29065573767156)
(0.5101, 1.29097029721631)
(0.5111, 1.29127888954642)
(0.5121, 1.29158151258935)
(0.5131, 1.29187816421037)
(0.5141, 1.29216884221242)
(0.5151, 1.29245354433597)
(0.5161, 1.29273226825896)
(0.5171, 1.29300501159659)
(0.5181, 1.29327177190126)
(0.5191, 1.29353254666238)
(0.5201, 1.29378733330627)
(0.5211, 1.29403612919603)
(0.5221, 1.29427893163133)
(0.5231, 1.29451573784833)
(0.5241, 1.29474654501950)
(0.5251, 1.29497135025345)
(0.5261, 1.29519015059480)
(0.5271, 1.29540294302399)
(0.5281, 1.29560972445712)
(0.5291, 1.29581049174578)
(0.5301, 1.29600524167688)
(0.5311, 1.29619397097247)
(0.5321, 1.29637667628954)
(0.5331, 1.29655335421984)
(0.5341, 1.29672400128973)
(0.5351, 1.29688861395990)
(0.5361, 1.29704718862524)
(0.5371, 1.29719972161464)
(0.5381, 1.29734620919071)
(0.5391, 1.29748664754966)
(0.5401, 1.29762103282103)
(0.5411, 1.29774936106746)
(0.5421, 1.29787162828453)
(0.5431, 1.29798783040046)
(0.5441, 1.29809796327591)
(0.5451, 1.29820202270375)
(0.5461, 1.29830000440883)
(0.5471, 1.29839190404768)
(0.5481, 1.29847771720831)
(0.5491, 1.29855743940997)
(0.5501, 1.29863106610283)
(0.5511, 1.29869859266776)
(0.5521, 1.29876001441606)
(0.5531, 1.29881532658920)
(0.5541, 1.29886452435850)
(0.5551, 1.29890760282488)
(0.5561, 1.29894455701859)
(0.5571, 1.29897538189888)
(0.5581, 1.29900007235373)
(0.5591, 1.29901862319955)
(0.5601, 1.29903102918087)
(0.5611, 1.29903728497003)
(0.5621, 1.29903738516686)
(0.5631, 1.29903132429838)
(0.5641, 1.29901909681846)
(0.5651, 1.29900069710748)
(0.5661, 1.29897611947203)
(0.5671, 1.29894535814453)
(0.5681, 1.29890840728293)
(0.5691, 1.29886526097030)
(0.5701, 1.29881591321455)
(0.5711, 1.29876035794799)
(0.5721, 1.29869858902704)
(0.5731, 1.29863060023179)
(0.5741, 1.29855638526568)
(0.5751, 1.29847593775507)
(0.5761, 1.29838925124889)
(0.5771, 1.29829631921822)
(0.5781, 1.29819713505591)
(0.5791, 1.29809169207616)
(0.5801, 1.29797998351412)
(0.5811, 1.29786200252546)
(0.5821, 1.29773774218595)
(0.5831, 1.29760719549105)
(0.5841, 1.29747035535546)
(0.5851, 1.29732721461265)
(0.5861, 1.29717776601449)
(0.5871, 1.29702200223070)
(0.5881, 1.29685991584847)
(0.5891, 1.29669149937194)
(0.5901, 1.29651674522176)
(0.5911, 1.29633564573460)
(0.5921, 1.29614819316264)
(0.5931, 1.29595437967312)
(0.5941, 1.29575419734782)
(0.5951, 1.29554763818253)
(0.5961, 1.29533469408657)
(0.5971, 1.29511535688227)
(0.5981, 1.29488961830441)
(0.5991, 1.29465746999969)
(0.6001, 1.29441890352625)
(0.6011, 1.29417391035301)
(0.6021, 1.29392248185923)
(0.6031, 1.29366460933384)
(0.6041, 1.29340028397495)
(0.6051, 1.29312949688921)
(0.6061, 1.29285223909127)
(0.6071, 1.29256850150315)
(0.6081, 1.29227827495364)
(0.6091, 1.29198155017769)
(0.6101, 1.29167831781582)
(0.6111, 1.29136856841343)
(0.6121, 1.29105229242023)
(0.6131, 1.29072948018952)
(0.6141, 1.29040012197760)
(0.6151, 1.29006420794309)
(0.6161, 1.28972172814623)
(0.6171, 1.28937267254823)
(0.6181, 1.28901703101055)
(0.6191, 1.28865479329424)
(0.6201, 1.28828594905918)
(0.6211, 1.28791048786341)
(0.6221, 1.28752839916237)
(0.6231, 1.28713967230817)
(0.6241, 1.28674429654886)
(0.6251, 1.28634226102762)
(0.6261, 1.28593355478207)
(0.6271, 1.28551816674340)
(0.6281, 1.28509608573568)
(0.6291, 1.28466730047496)
(0.6301, 1.28423179956854)
(0.6311, 1.28378957151411)
(0.6321, 1.28334060469892)
(0.6331, 1.28288488739893)
(0.6341, 1.28242240777799)
(0.6351, 1.28195315388693)
(0.6361, 1.28147711366271)
(0.6371, 1.28099427492751)
(0.6381, 1.28050462538786)
(0.6391, 1.28000815263369)
(0.6401, 1.27950484413740)
(0.6411, 1.27899468725299)
(0.6421, 1.27847766921500)
(0.6431, 1.27795377713765)
(0.6441, 1.27742299801377)
(0.6451, 1.27688531871390)
(0.6461, 1.27634072598520)
(0.6471, 1.27578920645049)
(0.6481, 1.27523074660721)
(0.6491, 1.27466533282634)
(0.6501, 1.27409295135136)
(0.6511, 1.27351358829721)
(0.6521, 1.27292722964914)
(0.6531, 1.27233386126163)
(0.6541, 1.27173346885729)
(0.6551, 1.27112603802570)
(0.6561, 1.27051155422227)
(0.6571, 1.26989000276707)
(0.6581, 1.26926136884364)
(0.6591, 1.26862563749782)
(0.6601, 1.26798279363648)
(0.6611, 1.26733282202634)
(0.6621, 1.26667570729270)
(0.6631, 1.26601143391817)
(0.6641, 1.26533998624139)
(0.6651, 1.26466134845572)
(0.6661, 1.26397550460792)
(0.6671, 1.26328243859683)
(0.6681, 1.26258213417197)
(0.6691, 1.26187457493220)
(0.6701, 1.26115974432432)
(0.6711, 1.26043762564162)
(0.6721, 1.25970820202249)
(0.6731, 1.25897145644892)
(0.6741, 1.25822737174504)
(0.6751, 1.25747593057564)
(0.6761, 1.25671711544460)
(0.6771, 1.25595090869341)
(0.6781, 1.25517729249953)
(0.6791, 1.25439624887488)
(0.6801, 1.25360775966419)
(0.6811, 1.25281180654335)
(0.6821, 1.25200837101779)
(0.6831, 1.25119743442078)
(0.6841, 1.25037897791172)
(0.6851, 1.24955298247443)
(0.6861, 1.24871942891536)
(0.6871, 1.24787829786184)
(0.6881, 1.24702956976026)
(0.6891, 1.24617322487423)
(0.6901, 1.24530924328272)
(0.6911, 1.24443760487820)
(0.6921, 1.24355828936465)
(0.6931, 1.24267127625569)
(0.6941, 1.24177654487259)
(0.6951, 1.24087407434221)
(0.6961, 1.23996384359504)
(0.6971, 1.23904583136309)
(0.6981, 1.23812001617778)
(0.6991, 1.23718637636788)
(0.7001, 1.23624489005727)
(0.7011, 1.23529553516278)
(0.7021, 1.23433828939200)
(0.7031, 1.23337313024094)
(0.7041, 1.23240003499180)
(0.7051, 1.23141898071061)
(0.7061, 1.23042994424486)
(0.7071, 1.22943290222112)
(0.7081, 1.22842783104258)
(0.7091, 1.22741470688655)
(0.7101, 1.22639350570200)
(0.7111, 1.22536420320695)
(0.7121, 1.22432677488588)
(0.7131, 1.22328119598711)
(0.7141, 1.22222744152013)
(0.7151, 1.22116548625282)
(0.7161, 1.22009530470876)
(0.7171, 1.21901687116434)
(0.7181, 1.21793015964597)
(0.7191, 1.21683514392716)
(0.7201, 1.21573179752554)
(0.7211, 1.21462009369990)
(0.7221, 1.21350000544714)
(0.7231, 1.21237150549916)
(0.7241, 1.21123456631973)
(0.7251, 1.21008916010129)
(0.7261, 1.20893525876168)
(0.7271, 1.20777283394089)
(0.7281, 1.20660185699763)
(0.7291, 1.20542229900600)
(0.7301, 1.20423413075193)
(0.7311, 1.20303732272973)
(0.7321, 1.20183184513845)
(0.7331, 1.20061766787828)
(0.7341, 1.19939476054679)
(0.7351, 1.19816309243518)
(0.7361, 1.19692263252445)
(0.7371, 1.19567334948150)
(0.7381, 1.19441521165515)
(0.7391, 1.19314818707210)
(0.7401, 1.19187224343283)
(0.7411, 1.19058734810742)
(0.7421, 1.18929346813130)
(0.7431, 1.18799057020093)
(0.7441, 1.18667862066939)
(0.7451, 1.18535758554189)
(0.7461, 1.18402743047126)
(0.7471, 1.18268812075324)
(0.7481, 1.18133962132182)
(0.7491, 1.17998189674440)
(0.7501, 1.17861491121694)
(0.7511, 1.17723862855891)
(0.7521, 1.17585301220829)
(0.7531, 1.17445802521636)
(0.7541, 1.17305363024249)
(0.7551, 1.17163978954875)
(0.7561, 1.17021646499445)
(0.7571, 1.16878361803066)
(0.7581, 1.16734120969447)
(0.7591, 1.16588920060329)
(0.7601, 1.16442755094897)
(0.7611, 1.16295622049182)
(0.7621, 1.16147516855450)
(0.7631, 1.15998435401588)
(0.7641, 1.15848373530464)
(0.7651, 1.15697327039291)
(0.7661, 1.15545291678965)
(0.7671, 1.15392263153396)
(0.7681, 1.15238237118831)
(0.7691, 1.15083209183152)
(0.7701, 1.14927174905176)
(0.7711, 1.14770129793923)
(0.7721, 1.14612069307886)
(0.7731, 1.14452988854280)
(0.7741, 1.14292883788271)
(0.7751, 1.14131749412198)
(0.7761, 1.13969580974779)
(0.7771, 1.13806373670293)
(0.7781, 1.13642122637753)
(0.7791, 1.13476822960061)
(0.7801, 1.13310469663144)
(0.7811, 1.13143057715075)
(0.7821, 1.12974582025170)
(0.7831, 1.12805037443075)
(0.7841, 1.12634418757829)
(0.7851, 1.12462720696908)
(0.7861, 1.12289937925245)
(0.7871, 1.12116065044243)
(0.7881, 1.11941096590750)
(0.7891, 1.11765027036023)
(0.7901, 1.11587850784668)
(0.7911, 1.11409562173557)
(0.7921, 1.11230155470717)
(0.7931, 1.11049624874206)
(0.7941, 1.10867964510953)
(0.7951, 1.10685168435580)
(0.7961, 1.10501230629194)
(0.7971, 1.10316144998156)
(0.7981, 1.10129905372822)
(0.7991, 1.09942505506253)
(0.8001, 1.09753939072897)
(0.8011, 1.09564199667247)
(0.8021, 1.09373280802463)
(0.8031, 1.09181175908961)
(0.8041, 1.08987878332976)
(0.8051, 1.08793381335090)
(0.8061, 1.08597678088724)
(0.8071, 1.08400761678593)
(0.8081, 1.08202625099134)
(0.8091, 1.08003261252891)
(0.8101, 1.07802662948856)
(0.8111, 1.07600822900787)
(0.8121, 1.07397733725469)
(0.8131, 1.07193387940944)
(0.8141, 1.06987777964696)
(0.8151, 1.06780896111791)
(0.8161, 1.06572734592970)
(0.8171, 1.06363285512703)
(0.8181, 1.06152540867185)
(0.8191, 1.05940492542291)
(0.8201, 1.05727132311477)
(0.8211, 1.05512451833624)
(0.8221, 1.05296442650840)
(0.8231, 1.05079096186191)
(0.8241, 1.04860403741388)
(0.8251, 1.04640356494408)
(0.8261, 1.04418945497053)
(0.8271, 1.04196161672451)
(0.8281, 1.03971995812487)
(0.8291, 1.03746438575172)
(0.8301, 1.03519480481936)
(0.8311, 1.03291111914856)
(0.8321, 1.03061323113808)
(0.8331, 1.02830104173542)
(0.8341, 1.02597445040676)
(0.8351, 1.02363335510616)
(0.8361, 1.02127765224385)
(0.8371, 1.01890723665364)
(0.8381, 1.01652200155955)
(0.8391, 1.01412183854134)
(0.8401, 1.01170663749921)
(0.8411, 1.00927628661746)
(0.8421, 1.00683067232714)
(0.8431, 1.00436967926756)
(0.8441, 1.00189319024683)
(0.8451, 0.999401086201175)
(0.8461, 0.996893246153037)
(0.8471, 0.994369547168055)
(0.8481, 0.991829864310697)
(0.8491, 0.989274070598616)
(0.8501, 0.986702036955628)
(0.8511, 0.984113632163290)
(0.8521, 0.981508722811007)
(0.8531, 0.978887173244630)
(0.8541, 0.976248845513470)
(0.8551, 0.973593599315682)
(0.8561, 0.970921291941954)
(0.8571, 0.968231778217431)
(0.8581, 0.965524910441811)
(0.8591, 0.962800538327545)
(0.8601, 0.960058508936051)
(0.8611, 0.957298666611889)
(0.8621, 0.954520852914789)
(0.8631, 0.951724906549466)
(0.8641, 0.948910663293129)
(0.8651, 0.946077955920575)
(0.8661, 0.943226614126796)
(0.8671, 0.940356464446971)
(0.8681, 0.937467330173749)
(0.8691, 0.934559031271707)
(0.8701, 0.931631384288862)
(0.8711, 0.928684202265110)
(0.8721, 0.925717294637465)
(0.8731, 0.922730467141960)
(0.8741, 0.919723521712055)
(0.8751, 0.916696256373414)
(0.8761, 0.913648465134877)
(0.8771, 0.910579937875464)
(0.8781, 0.907490460227236)
(0.8791, 0.904379813453809)
(0.8801, 0.901247774324348)
(0.8811, 0.898094114982808)
(0.8821, 0.894918602812212)
(0.8831, 0.891721000293742)
(0.8841, 0.888501064860374)
(0.8851, 0.885258548744822)
(0.8861, 0.881993198821500)
(0.8871, 0.878704756442220)
(0.8881, 0.875392957265317)
(0.8891, 0.872057531077870)
(0.8901, 0.868698201610685)
(0.8911, 0.865314686345672)
(0.8921, 0.861906696315219)
(0.8931, 0.858473935893169)
(0.8941, 0.855016102576955)
(0.8951, 0.851532886760431)
(0.8961, 0.848023971496910)
(0.8971, 0.844489032251888)
(0.8981, 0.840927736644895)
(0.8991, 0.837339744179883)
(0.9001, 0.833724705963528)
(0.9011, 0.830082264410761)
(0.9021, 0.826412052936828)
(0.9031, 0.822713695635103)
(0.9041, 0.818986806939853)
(0.9051, 0.815230991273064)
(0.9061, 0.811445842674420)
(0.9071, 0.807630944413426)
(0.9081, 0.803785868582603)
(0.9091, 0.799910175670630)
(0.9101, 0.796003414114191)
(0.9111, 0.792065119827225)
(0.9121, 0.788094815706155)
(0.9131, 0.784092011109592)
(0.9141, 0.780056201310869)
(0.9151, 0.775986866921658)
(0.9161, 0.771883473284773)
(0.9171, 0.767745469834118)
(0.9181, 0.763572289419573)
(0.9191, 0.759363347594449)
(0.9201, 0.755118041862922)
(0.9211, 0.750835750884679)
(0.9221, 0.746515833633736)
(0.9231, 0.742157628508180)
(0.9241, 0.737760452387258)
(0.9251, 0.733323599631970)
(0.9261, 0.728846341024948)
(0.9271, 0.724327922645060)
(0.9281, 0.719767564671744)
(0.9291, 0.715164460113616)
(0.9301, 0.710517773455413)
(0.9311, 0.705826639216748)
(0.9321, 0.701090160415533)
(0.9331, 0.696307406928246)
(0.9341, 0.691477413738433)
(0.9351, 0.686599179063968)
(0.9361, 0.681671662352654)
(0.9371, 0.676693782134638)
(0.9381, 0.671664413718933)
(0.9391, 0.666582386719958)
(0.9401, 0.661446482398497)
(0.9411, 0.656255430799730)
(0.9421, 0.651007907669079)
(0.9431, 0.645702531124361)
(0.9441, 0.640337858060281)
(0.9451, 0.634912380258427)
(0.9461, 0.629424520172699)
(0.9471, 0.623872626356416)
(0.9481, 0.618254968493084)
(0.9491, 0.612569731987971)
(0.9501, 0.606815012072041)
(0.9511, 0.600988807363327)
(0.9521, 0.595089012823381)
(0.9531, 0.589113412037777)
(0.9541, 0.583059668739539)
(0.9551, 0.576925317482649)
(0.9561, 0.570707753358942)
(0.9571, 0.564404220635562)
(0.9581, 0.558011800171006)
(0.9591, 0.551527395445172)
(0.9601, 0.544947717011964)
(0.9611, 0.538269265150881)
(0.9621, 0.531488310455617)
(0.9631, 0.524600872051347)
(0.9641, 0.517602693076413)
(0.9651, 0.510489212996001)
(0.9661, 0.503255536232224)
(0.9671, 0.495896396492730)
(0.9681, 0.488406116053575)
(0.9691, 0.480778559094853)
(0.9701, 0.473007077990717)
(0.9711, 0.465084451207217)
(0.9721, 0.457002811146077)
(0.9731, 0.448753559868845)
(0.9741, 0.440327270114559)
(0.9751, 0.431713568344745)
(0.9761, 0.422900995655710)
(0.9771, 0.413876841209323)
(0.9781, 0.404626941234631)
(0.9791, 0.395135434475395)
(0.9801, 0.385384461953777)
(0.9811, 0.375353794712254)
(0.9821, 0.365020367206991)
(0.9831, 0.354357685351033)
(0.9841, 0.343335065391457)
(0.9851, 0.331916640458958)
(0.9861, 0.320060041699829)
(0.9871, 0.307714613305287)
(0.9881, 0.294818942650065)
(0.9891, 0.281297353878016)
(0.9901, 0.267054777538481)
(0.9911, 0.251968969479742)
(0.9921, 0.235878183274688)
(0.9931, 0.218560553235686)
(0.9941, 0.199697145144135)
(0.9951, 0.178799368955986)
(0.9961, 0.155046777041098)
(0.9971, 0.126845614596044)
(0.9981, 0.0901117580040798)
(0.9991, 0.0114216470865625)
(1, 0)
};


==> fig2.tex <==
\addplot[thin,color=blue]
	coordinates{
(0, 0)
(0.001, 0.00756778158315588)
(0.002, 0.0112117676085304)
(0.003, 0.0141405172192071)
(0.004, 0.0166893550062896)
(0.005, 0.0189910133457985)
(0.006, 0.0211146026616790)
(0.007, 0.0231016691997466)
(0.008, 0.0249795523819116)
(0.009, 0.0267674052846956)
(0.01, 0.0284792787458225)
(0.0110, 0.0301258520599380)
(0.0120, 0.0317154731787148)
(0.0130, 0.0332548183938239)
(0.0140, 0.0347493291921985)
(0.0150, 0.0362035120426890)
(0.0160, 0.0376211503609208)
(0.0170, 0.0390054582404968)
(0.0180, 0.0403591944206485)
(0.0190, 0.0416847484045477)
(0.02, 0.0429842066354272)
(0.0210, 0.0442594041107872)
(0.0220, 0.0455119651771447)
(0.0230, 0.0467433361601437)
(0.0240, 0.0479548117466936)
(0.0250, 0.0491475565250185)
(0.0260, 0.0503226227287536)
(0.0270, 0.0514809649738085)
(0.0280, 0.0526234525897762)
(0.0290, 0.0537508800101285)
(0.03, 0.0548639755829758)
(0.0310, 0.0559634090869602)
(0.0320, 0.0570497981780972)
(0.0330, 0.0581237139481806)
(0.0340, 0.0591856857403263)
(0.0350, 0.0602362053398074)
(0.0360, 0.0612757306367071)
(0.0370, 0.0623046888397518)
(0.0380, 0.0633234793069262)
(0.0390, 0.0643324760474392)
(0.04, 0.0653320299406154)
(0.0410, 0.0663224707100116)
(0.0420, 0.0673041086850549)
(0.0430, 0.0682772363775769)
(0.0440, 0.0692421298965408)
(0.0450, 0.0701990502208636)
(0.0460, 0.0711482443473923)
(0.0470, 0.0720899463287332)
(0.0480, 0.0730243782136091)
(0.0490, 0.0739517509007433)
(0.05, 0.0748722649158183)
(0.0510, 0.0757861111198376)
(0.0520, 0.0766934713561755)
(0.0530, 0.0775945190426899)
(0.0540, 0.0784894197145210)
(0.0550, 0.0793783315225083)
(0.0560, 0.0802614056916030)
(0.0570, 0.0811387869431378)
(0.0580, 0.0820106138843928)
(0.0590, 0.0828770193685037)
(0.06, 0.0837381308274416)
(0.0610, 0.0845940705804869)
(0.0620, 0.0854449561203785)
(0.0630, 0.0862909003790849)
(0.0640, 0.0871320119749500)
(0.0650, 0.0879683954427883)
(0.0660, 0.0888001514483513)
(0.0670, 0.0896273769884467)
(0.0680, 0.0904501655778701)
(0.0690, 0.0912686074241979)
(0.07, 0.0920827895913992)
(0.0710, 0.0928927961531229)
(0.0720, 0.0936987083364573)
(0.0730, 0.0945006046568721)
(0.0740, 0.0952985610449970)
(0.0750, 0.0960926509658415)
(0.0760, 0.0968829455309897)
(0.0770, 0.0976695136042844)
(0.0780, 0.0984524219014452)
(0.0790, 0.0992317350840532)
(0.08, 0.100007515848279)
(0.0810, 0.100779825008717)
(0.0820, 0.101548721577651)
(0.0830, 0.102314262840047)
(0.0840, 0.103076504424564)
(0.0850, 0.103835500370830)
(0.0860, 0.104591303193219)
(0.0870, 0.105343963941365)
(0.0880, 0.106093532257594)
(0.0890, 0.106840056431479)
(0.09, 0.107583583451698)
(0.0910, 0.108324159055330)
(0.0920, 0.109061827774777)
(0.0930, 0.109796632982425)
(0.0940, 0.110528616933189)
(0.0950, 0.111257820805059)
(0.0960, 0.111984284737760)
(0.0970, 0.112708047869640)
(0.0980, 0.113429148372874)
(0.0990, 0.114147623487083)
(0.1, 0.114863509551459)
(0.101, 0.115576842035465)
(0.102, 0.116287655568202)
(0.103, 0.116995983966495)
(0.104, 0.117701860261783)
(0.105, 0.118405316725867)
(0.106, 0.119106384895573)
(0.107, 0.119805095596391)
(0.108, 0.120501478965137)
(0.109, 0.121195564471689)
(0.110, 0.121887380939844)
(0.111, 0.122576956567340)
(0.112, 0.123264318945078)
(0.113, 0.123949495075589)
(0.114, 0.124632511390778)
(0.115, 0.125313393768987)
(0.116, 0.125992167551395)
(0.117, 0.126668857557800)
(0.118, 0.127343488101804)
(0.119, 0.128016083005429)
(0.120, 0.128686665613192)
(0.121, 0.129355258805667)
(0.122, 0.130021885012542)
(0.123, 0.130686566225217)
(0.124, 0.131349324008936)
(0.125, 0.132010179514500)
(0.126, 0.132669153489559)
(0.127, 0.133326266289513)
(0.128, 0.133981537888029)
(0.129, 0.134634987887200)
(0.130, 0.135286635527357)
(0.131, 0.135936499696545)
(0.132, 0.136584598939681)
(0.133, 0.137230951467408)
(0.134, 0.137875575164653)
(0.135, 0.138518487598902)
(0.136, 0.139159706028210)
(0.137, 0.139799247408947)
(0.138, 0.140437128403291)
(0.139, 0.141073365386496)
(0.140, 0.141707974453908)
(0.141, 0.142340971427780)
(0.142, 0.142972371863861)
(0.143, 0.143602191057787)
(0.144, 0.144230444051269)
(0.145, 0.144857145638102)
(0.146, 0.145482310369975)
(0.147, 0.146105952562122)
(0.148, 0.146728086298796)
(0.149, 0.147348725438575)
(0.150, 0.147967883619523)
(0.151, 0.148585574264186)
(0.152, 0.149201810584456)
(0.153, 0.149816605586279)
(0.154, 0.150429972074242)
(0.155, 0.151041922656014)
(0.156, 0.151652469746676)
(0.157, 0.152261625572917)
(0.158, 0.152869402177115)
(0.159, 0.153475811421308)
(0.160, 0.154080864991052)
(0.161, 0.154684574399171)
(0.162, 0.155286950989406)
(0.163, 0.155888005939968)
(0.164, 0.156487750266989)
(0.165, 0.157086194827885)
(0.166, 0.157683350324626)
(0.167, 0.158279227306920)
(0.168, 0.158873836175315)
(0.169, 0.159467187184218)
(0.170, 0.160059290444832)
(0.171, 0.160650155928027)
(0.172, 0.161239793467123)
(0.173, 0.161828212760613)
(0.174, 0.162415423374810)
(0.175, 0.163001434746434)
(0.176, 0.163586256185123)
(0.177, 0.164169896875893)
(0.178, 0.164752365881529)
(0.179, 0.165333672144919)
(0.180, 0.165913824491329)
(0.181, 0.166492831630628)
(0.182, 0.167070702159452)
(0.183, 0.167647444563319)
(0.184, 0.168223067218692)
(0.185, 0.168797578394994)
(0.186, 0.169370986256573)
(0.187, 0.169943298864623)
(0.188, 0.170514524179057)
(0.189, 0.171084670060339)
(0.190, 0.171653744271268)
(0.191, 0.172221754478730)
(0.192, 0.172788708255401)
(0.193, 0.173354613081412)
(0.194, 0.173919476345980)
(0.195, 0.174483305349003)
(0.196, 0.175046107302609)
(0.197, 0.175607889332682)
(0.198, 0.176168658480349)
(0.199, 0.176728421703431)
(0.2, 0.177287185877866)
(0.201, 0.177844957799102)
(0.202, 0.178401744183452)
(0.203, 0.178957551669429)
(0.204, 0.179512386819045)
(0.205, 0.180066256119084)
(0.206, 0.180619165982351)
(0.207, 0.181171122748887)
(0.208, 0.181722132687168)
(0.209, 0.182272201995265)
(0.210, 0.182821336801999)
(0.211, 0.183369543168048)
(0.212, 0.183916827087054)
(0.213, 0.184463194486689)
(0.214, 0.185008651229713)
(0.215, 0.185553203114997)
(0.216, 0.186096855878534)
(0.217, 0.186639615194432)
(0.218, 0.187181486675873)
(0.219, 0.187722475876068)
(0.220, 0.188262588289187)
(0.221, 0.188801829351263)
(0.222, 0.189340204441092)
(0.223, 0.189877718881106)
(0.224, 0.190414377938228)
(0.225, 0.190950186824714)
(0.226, 0.191485150698981)
(0.227, 0.192019274666410)
(0.228, 0.192552563780142)
(0.229, 0.193085023041857)
(0.230, 0.193616657402530)
(0.231, 0.194147471763185)
(0.232, 0.194677470975629)
(0.233, 0.195206659843166)
(0.234, 0.195735043121307)
(0.235, 0.196262625518465)
(0.236, 0.196789411696630)
(0.237, 0.197315406272039)
(0.238, 0.197840613815831)
(0.239, 0.198365038854688)
(0.240, 0.198888685871470)
(0.241, 0.199411559305827)
(0.242, 0.199933663554815)
(0.243, 0.200455002973489)
(0.244, 0.200975581875488)
(0.245, 0.201495404533613)
(0.246, 0.202014475180393)
(0.247, 0.202532798008638)
(0.248, 0.203050377171983)
(0.249, 0.203567216785429)
(0.250, 0.204083320925864)
(0.251, 0.204598693632583)
(0.252, 0.205113338907794)
(0.253, 0.205627260717117)
(0.254, 0.206140462990076)
(0.255, 0.206652949620581)
(0.256, 0.207164724467398)
(0.257, 0.207675791354620)
(0.258, 0.208186154072118)
(0.259, 0.208695816375995)
(0.260, 0.209204781989030)
(0.261, 0.209713054601106)
(0.262, 0.210220637869642)
(0.263, 0.210727535420012)
(0.264, 0.211233750845958)
(0.265, 0.211739287709997)
(0.266, 0.212244149543819)
(0.267, 0.212748339848678)
(0.268, 0.213251862095785)
(0.269, 0.213754719726682)
(0.270, 0.214256916153617)
(0.271, 0.214758454759912)
(0.272, 0.215259338900329)
(0.273, 0.215759571901417)
(0.274, 0.216259157061871)
(0.275, 0.216758097652872)
(0.276, 0.217256396918426)
(0.277, 0.217754058075702)
(0.278, 0.218251084315353)
(0.279, 0.218747478801847)
(0.280, 0.219243244673779)
(0.281, 0.219738385044189)
(0.282, 0.220232903000866)
(0.283, 0.220726801606654)
(0.284, 0.221220083899752)
(0.285, 0.221712752894003)
(0.286, 0.222204811579190)
(0.287, 0.222696262921315)
(0.288, 0.223187109862886)
(0.289, 0.223677355323188)
(0.290, 0.224167002198559)
(0.291, 0.224656053362655)
(0.292, 0.225144511666719)
(0.293, 0.225632379939834)
(0.294, 0.226119660989186)
(0.295, 0.226606357600314)
(0.296, 0.227092472537357)
(0.297, 0.227578008543302)
(0.298, 0.228062968340222)
(0.299, 0.228547354629517)
(0.3, 0.229031170092147)
(0.301, 0.229514417388862)
(0.302, 0.229997099160431)
(0.303, 0.230479218027866)
(0.304, 0.230960776592641)
(0.305, 0.231441777436914)
(0.306, 0.231922223123737)
(0.307, 0.232402116197271)
(0.308, 0.232881459182991)
(0.309, 0.233360254587896)
(0.310, 0.233838504900710)
(0.311, 0.234316212592078)
(0.312, 0.234793380114770)
(0.313, 0.235270009903869)
(0.314, 0.235746104376966)
(0.315, 0.236221665934348)
(0.316, 0.236696696959183)
(0.317, 0.237171199817706)
(0.318, 0.237645176859396)
(0.319, 0.238118630417160)
(0.320, 0.238591562807506)
(0.321, 0.239063976330716)
(0.322, 0.239535873271019)
(0.323, 0.240007255896758)
(0.324, 0.240478126460560)
(0.325, 0.240948487199499)
(0.326, 0.241418340335255)
(0.327, 0.241887688074279)
(0.328, 0.242356532607947)
(0.329, 0.242824876112721)
(0.330, 0.243292720750294)
(0.331, 0.243760068667752)
(0.332, 0.244226921997716)
(0.333, 0.244693282858492)
(0.334, 0.245159153354218)
(0.335, 0.245624535575007)
(0.336, 0.246089431597088)
(0.337, 0.246553843482947)
(0.338, 0.247017773281468)
(0.339, 0.247481223028062)
(0.340, 0.247944194744810)
(0.341, 0.248406690440591)
(0.342, 0.248868712111216)
(0.343, 0.249330261739554)
(0.344, 0.249791341295667)
(0.345, 0.250251952736926)
(0.346, 0.250712098008145)
(0.347, 0.251171779041699)
(0.348, 0.251630997757649)
(0.349, 0.252089756063857)
(0.350, 0.252548055856112)
(0.351, 0.253005899018240)
(0.352, 0.253463287422221)
(0.353, 0.253920222928309)
(0.354, 0.254376707385137)
(0.355, 0.254832742629833)
(0.356, 0.255288330488129)
(0.357, 0.255743472774468)
(0.358, 0.256198171292114)
(0.359, 0.256652427833257)
(0.360, 0.257106244179116)
(0.361, 0.257559622100045)
(0.362, 0.258012563355634)
(0.363, 0.258465069694810)
(0.364, 0.258917142855936)
(0.365, 0.259368784566910)
(0.366, 0.259819996545266)
(0.367, 0.260270780498262)
(0.368, 0.260721138122983)
(0.369, 0.261171071106430)
(0.370, 0.261620581125617)
(0.371, 0.262069669847658)
(0.372, 0.262518338929862)
(0.373, 0.262966590019818)
(0.374, 0.263414424755487)
(0.375, 0.263861844765290)
(0.376, 0.264308851668192)
(0.377, 0.264755447073788)
(0.378, 0.265201632582388)
(0.379, 0.265647409785100)
(0.380, 0.266092780263915)
(0.381, 0.266537745591784)
(0.382, 0.266982307332703)
(0.383, 0.267426467041789)
(0.384, 0.267870226265362)
(0.385, 0.268313586541022)
(0.386, 0.268756549397725)
(0.387, 0.269199116355860)
(0.388, 0.269641288927323)
(0.389, 0.270083068615595)
(0.390, 0.270524456915811)
(0.391, 0.270965455314835)
(0.392, 0.271406065291335)
(0.393, 0.271846288315847)
(0.394, 0.272286125850852)
(0.395, 0.272725579350844)
(0.396, 0.273164650262395)
(0.397, 0.273603340024230)
(0.398, 0.274041650067287)
(0.399, 0.274479581814789)
(0.4, 0.274917136682308)
(0.401, 0.275354316077829)
(0.402, 0.275791121401816)
(0.403, 0.276227554047277)
(0.404, 0.276663615399824)
(0.405, 0.277099306837735)
(0.406, 0.277534629732020)
(0.407, 0.277969585446480)
(0.408, 0.278404175337764)
(0.409, 0.278838400755435)
(0.410, 0.279272263042023)
(0.411, 0.279705763533089)
(0.412, 0.280138903557278)
(0.413, 0.280571684436379)
(0.414, 0.281004107485381)
(0.415, 0.281436174012530)
(0.416, 0.281867885319383)
(0.417, 0.282299242700863)
(0.418, 0.282730247445314)
(0.419, 0.283160900834555)
(0.420, 0.283591204143933)
(0.421, 0.284021158642375)
(0.422, 0.284450765592441)
(0.423, 0.284880026250372)
(0.424, 0.285308941866150)
(0.425, 0.285737513683536)
(0.426, 0.286165742940132)
(0.427, 0.286593630867422)
(0.428, 0.287021178690825)
(0.429, 0.287448387629742)
(0.430, 0.287875258897606)
(0.431, 0.288301793701925)
(0.432, 0.288727993244336)
(0.433, 0.289153858720644)
(0.434, 0.289579391320874)
(0.435, 0.290004592229314)
(0.436, 0.290429462624558)
(0.437, 0.290854003679558)
(0.438, 0.291278216561658)
(0.439, 0.291702102432648)
(0.440, 0.292125662448800)
(0.441, 0.292548897760914)
(0.442, 0.292971809514361)
(0.443, 0.293394398849124)
(0.444, 0.293816666899840)
(0.445, 0.294238614795841)
(0.446, 0.294660243661197)
(0.447, 0.295081554614752)
(0.448, 0.295502548770170)
(0.449, 0.295923227235970)
(0.450, 0.296343591115568)
(0.451, 0.296763641507312)
(0.452, 0.297183379504529)
(0.453, 0.297602806195553)
(0.454, 0.298021922663770)
(0.455, 0.298440729987653)
(0.456, 0.298859229240798)
(0.457, 0.299277421491965)
(0.458, 0.299695307805109)
(0.459, 0.300112889239419)
(0.460, 0.300530166849355)
(0.461, 0.300947141684681)
(0.462, 0.301363814790499)
(0.463, 0.301780187207289)
(0.464, 0.302196259970939)
(0.465, 0.302612034112779)
(0.466, 0.303027510659617)
(0.467, 0.303442690633772)
(0.468, 0.303857575053107)
(0.469, 0.304272164931060)
(0.470, 0.304686461276679)
(0.471, 0.305100465094654)
(0.472, 0.305514177385348)
(0.473, 0.305927599144829)
(0.474, 0.306340731364902)
(0.475, 0.306753575033138)
(0.476, 0.307166131132909)
(0.477, 0.307578400643413)
(0.478, 0.307990384539711)
(0.479, 0.308402083792748)
(0.480, 0.308813499369394)
(0.481, 0.309224632232462)
(0.482, 0.309635483340746)
(0.483, 0.310046053649045)
(0.484, 0.310456344108195)
(0.485, 0.310866355665093)
(0.486, 0.311276089262729)
(0.487, 0.311685545840213)
(0.488, 0.312094726332804)
(0.489, 0.312503631671931)
(0.490, 0.312912262785230)
(0.491, 0.313320620596564)
(0.492, 0.313728706026051)
(0.493, 0.314136519990092)
(0.494, 0.314544063401396)
(0.495, 0.314951337169007)
(0.496, 0.315358342198328)
(0.497, 0.315765079391150)
(0.498, 0.316171549645672)
(0.499, 0.316577753856532)
(0.5, 0.316983692914828)
(0.501, 0.317389367708144)
(0.502, 0.317794779120574)
(0.503, 0.318199928032747)
(0.504, 0.318604815321851)
(0.505, 0.319009441861656)
(0.506, 0.319413808522538)
(0.507, 0.319817916171505)
(0.508, 0.320221765672214)
(0.509, 0.320625357885002)
(0.510, 0.321028693666903)
(0.511, 0.321431773871672)
(0.512, 0.321834599349810)
(0.513, 0.322237170948583)
(0.514, 0.322639489512045)
(0.515, 0.323041555881063)
(0.516, 0.323443370893333)
(0.517, 0.323844935383408)
(0.518, 0.324246250182713)
(0.519, 0.324647316119573)
(0.520, 0.325048134019228)
(0.521, 0.325448704703857)
(0.522, 0.325849028992597)
(0.523, 0.326249107701567)
(0.524, 0.326648941643884)
(0.525, 0.327048531629686)
(0.526, 0.327447878466151)
(0.527, 0.327846982957517)
(0.528, 0.328245845905102)
(0.529, 0.328644468107322)
(0.530, 0.329042850359715)
(0.531, 0.329440993454953)
(0.532, 0.329838898182868)
(0.533, 0.330236565330467)
(0.534, 0.330633995681953)
(0.535, 0.331031190018739)
(0.536, 0.331428149119473)
(0.537, 0.331824873760053)
(0.538, 0.332221364713645)
(0.539, 0.332617622750700)
(0.540, 0.333013648638977)
(0.541, 0.333409443143554)
(0.542, 0.333805007026850)
(0.543, 0.334200341048641)
(0.544, 0.334595445966078)
(0.545, 0.334990322533703)
(0.546, 0.335384971503470)
(0.547, 0.335779393624754)
(0.548, 0.336173589644378)
(0.549, 0.336567560306621)
(0.550, 0.336961306353238)
(0.551, 0.337354828523479)
(0.552, 0.337748127554100)
(0.553, 0.338141204179384)
(0.554, 0.338534059131155)
(0.555, 0.338926693138791)
(0.556, 0.339319106929247)
(0.557, 0.339711301227064)
(0.558, 0.340103276754388)
(0.559, 0.340495034230983)
(0.560, 0.340886574374251)
(0.561, 0.341277897899240)
(0.562, 0.341669005518668)
(0.563, 0.342059897942929)
(0.564, 0.342450575880115)
(0.565, 0.342841040036026)
(0.566, 0.343231291114188)
(0.567, 0.343621329815866)
(0.568, 0.344011156840078)
(0.569, 0.344400772883610)
(0.570, 0.344790178641031)
(0.571, 0.345179374804706)
(0.572, 0.345568362064810)
(0.573, 0.345957141109344)
(0.574, 0.346345712624145)
(0.575, 0.346734077292902)
(0.576, 0.347122235797172)
(0.577, 0.347510188816389)
(0.578, 0.347897937027880)
(0.579, 0.348285481106877)
(0.580, 0.348672821726533)
(0.581, 0.349059959557932)
(0.582, 0.349446895270105)
(0.583, 0.349833629530037)
(0.584, 0.350220163002689)
(0.585, 0.350606496351004)
(0.586, 0.350992630235920)
(0.587, 0.351378565316387)
(0.588, 0.351764302249375)
(0.589, 0.352149841689889)
(0.590, 0.352535184290979)
(0.591, 0.352920330703756)
(0.592, 0.353305281577399)
(0.593, 0.353690037559172)
(0.594, 0.354074599294434)
(0.595, 0.354458967426650)
(0.596, 0.354843142597404)
(0.597, 0.355227125446409)
(0.598, 0.355610916611523)
(0.599, 0.355994516728755)
(0.6, 0.356377926432281)
(0.601, 0.356761146354451)
(0.602, 0.357144177125806)
(0.603, 0.357527019375085)
(0.604, 0.357909673729235)
(0.605, 0.358292140813429)
(0.606, 0.358674421251069)
(0.607, 0.359056515663801)
(0.608, 0.359438424671526)
(0.609, 0.359820148892411)
(0.610, 0.360201688942897)
(0.611, 0.360583045437714)
(0.612, 0.360964218989886)
(0.613, 0.361345210210747)
(0.614, 0.361726019709949)
(0.615, 0.362106648095473)
(0.616, 0.362487095973636)
(0.617, 0.362867363949108)
(0.618, 0.363247452624917)
(0.619, 0.363627362602458)
(0.620, 0.364007094481509)
(0.621, 0.364386648860235)
(0.622, 0.364766026335203)
(0.623, 0.365145227501386)
(0.624, 0.365524252952178)
(0.625, 0.365903103279403)
(0.626, 0.366281779073320)
(0.627, 0.366660280922639)
(0.628, 0.367038609414526)
(0.629, 0.367416765134615)
(0.630, 0.367794748667016)
(0.631, 0.368172560594324)
(0.632, 0.368550201497632)
(0.633, 0.368927671956534)
(0.634, 0.369304972549139)
(0.635, 0.369682103852079)
(0.636, 0.370059066440518)
(0.637, 0.370435860888159)
(0.638, 0.370812487767257)
(0.639, 0.371188947648624)
(0.640, 0.371565241101640)
(0.641, 0.371941368694261)
(0.642, 0.372317330993028)
(0.643, 0.372693128563076)
(0.644, 0.373068761968142)
(0.645, 0.373444231770574)
(0.646, 0.373819538531340)
(0.647, 0.374194682810032)
(0.648, 0.374569665164885)
(0.649, 0.374944486152772)
(0.650, 0.375319146329223)
(0.651, 0.375693646248427)
(0.652, 0.376067986463244)
(0.653, 0.376442167525210)
(0.654, 0.376816189984547)
(0.655, 0.377190054390173)
(0.656, 0.377563761289703)
(0.657, 0.377937311229466)
(0.658, 0.378310704754506)
(0.659, 0.378683942408595)
(0.660, 0.379057024734234)
(0.661, 0.379429952272670)
(0.662, 0.379802725563894)
(0.663, 0.380175345146659)
(0.664, 0.380547811558477)
(0.665, 0.380920125335635)
(0.666, 0.381292287013196)
(0.667, 0.381664297125013)
(0.668, 0.382036156203733)
(0.669, 0.382407864780801)
(0.670, 0.382779423386476)
(0.671, 0.383150832549829)
(0.672, 0.383522092798758)
(0.673, 0.383893204659990)
(0.674, 0.384264168659091)
(0.675, 0.384634985320471)
(0.676, 0.385005655167394)
(0.677, 0.385376178721982)
(0.678, 0.385746556505224)
(0.679, 0.386116789036985)
(0.680, 0.386486876836005)
(0.681, 0.386856820419918)
(0.682, 0.387226620305246)
(0.683, 0.387596277007418)
(0.684, 0.387965791040766)
(0.685, 0.388335162918539)
(0.686, 0.388704393152909)
(0.687, 0.389073482254973)
(0.688, 0.389442430734766)
(0.689, 0.389811239101261)
(0.690, 0.390179907862383)
(0.691, 0.390548437525008)
(0.692, 0.390916828594976)
(0.693, 0.391285081577093)
(0.694, 0.391653196975138)
(0.695, 0.392021175291874)
(0.696, 0.392389017029049)
(0.697, 0.392756722687402)
(0.698, 0.393124292766674)
(0.699, 0.393491727765614)
(0.7, 0.393859028181977)
(0.701, 0.394226194512541)
(0.702, 0.394593227253107)
(0.703, 0.394960126898507)
(0.704, 0.395326893942609)
(0.705, 0.395693528878324)
(0.706, 0.396060032197611)
(0.707, 0.396426404391487)
(0.708, 0.396792645950026)
(0.709, 0.397158757362371)
(0.710, 0.397524739116737)
(0.711, 0.397890591700417)
(0.712, 0.398256315599789)
(0.713, 0.398621911300323)
(0.714, 0.398987379286582)
(0.715, 0.399352720042233)
(0.716, 0.399717934050050)
(0.717, 0.400083021791920)
(0.718, 0.400447983748850)
(0.719, 0.400812820400971)
(0.720, 0.401177532227544)
(0.721, 0.401542119706967)
(0.722, 0.401906583316778)
(0.723, 0.402270923533664)
(0.724, 0.402635140833462)
(0.725, 0.402999235691170)
(0.726, 0.403363208580947)
(0.727, 0.403727059976123)
(0.728, 0.404090790349200)
(0.729, 0.404454400171863)
(0.730, 0.404817889914980)
(0.731, 0.405181260048609)
(0.732, 0.405544511042005)
(0.733, 0.405907643363624)
(0.734, 0.406270657481128)
(0.735, 0.406633553861390)
(0.736, 0.406996332970501)
(0.737, 0.407358995273774)
(0.738, 0.407721541235747)
(0.739, 0.408083971320194)
(0.740, 0.408446285990121)
(0.741, 0.408808485707782)
(0.742, 0.409170570934676)
(0.743, 0.409532542131555)
(0.744, 0.409894399758426)
(0.745, 0.410256144274563)
(0.746, 0.410617776138506)
(0.747, 0.410979295808066)
(0.748, 0.411340703740333)
(0.749, 0.411702000391678)
(0.750, 0.412063186217762)
(0.751, 0.412424261673535)
(0.752, 0.412785227213245)
(0.753, 0.413146083290441)
(0.754, 0.413506830357983)
(0.755, 0.413867468868037)
(0.756, 0.414227999272086)
(0.757, 0.414588422020936)
(0.758, 0.414948737564718)
(0.759, 0.415308946352892)
(0.760, 0.415669048834254)
(0.761, 0.416029045456938)
(0.762, 0.416388936668426)
(0.763, 0.416748722915545)
(0.764, 0.417108404644476)
(0.765, 0.417467982300760)
(0.766, 0.417827456329299)
(0.767, 0.418186827174364)
(0.768, 0.418546095279593)
(0.769, 0.418905261088006)
(0.770, 0.419264325042000)
(0.771, 0.419623287583358)
(0.772, 0.419982149153253)
(0.773, 0.420340910192251)
(0.774, 0.420699571140317)
(0.775, 0.421058132436819)
(0.776, 0.421416594520532)
(0.777, 0.421774957829641)
(0.778, 0.422133222801750)
(0.779, 0.422491389873881)
(0.780, 0.422849459482478)
(0.781, 0.423207432063420)
(0.782, 0.423565308052014)
(0.783, 0.423923087883006)
(0.784, 0.424280771990582)
(0.785, 0.424638360808378)
(0.786, 0.424995854769475)
(0.787, 0.425353254306411)
(0.788, 0.425710559851179)
(0.789, 0.426067771835241)
(0.790, 0.426424890689519)
(0.791, 0.426781916844408)
(0.792, 0.427138850729780)
(0.793, 0.427495692774983)
(0.794, 0.427852443408849)
(0.795, 0.428209103059697)
(0.796, 0.428565672155339)
(0.797, 0.428922151123078)
(0.798, 0.429278540389721)
(0.799, 0.429634840381575)
(0.8, 0.429991051524455)
(0.801, 0.430347174243687)
(0.802, 0.430703208964115)
(0.803, 0.431059156110097)
(0.804, 0.431415016105518)
(0.805, 0.431770789373787)
(0.806, 0.432126476337849)
(0.807, 0.432482077420176)
(0.808, 0.432837593042787)
(0.809, 0.433193023627236)
(0.810, 0.433548369594630)
(0.811, 0.433903631365621)
(0.812, 0.434258809360419)
(0.813, 0.434613903998788)
(0.814, 0.434968915700058)
(0.815, 0.435323844883121)
(0.816, 0.435678691966439)
(0.817, 0.436033457368049)
(0.818, 0.436388141505564)
(0.819, 0.436742744796174)
(0.820, 0.437097267656659)
(0.821, 0.437451710503383)
(0.822, 0.437806073752303)
(0.823, 0.438160357818971)
(0.824, 0.438514563118540)
(0.825, 0.438868690065763)
(0.826, 0.439222739074999)
(0.827, 0.439576710560223)
(0.828, 0.439930604935015)
(0.829, 0.440284422612579)
(0.830, 0.440638164005738)
(0.831, 0.440991829526938)
(0.832, 0.441345419588256)
(0.833, 0.441698934601399)
(0.834, 0.442052374977707)
(0.835, 0.442405741128167)
(0.836, 0.442759033463399)
(0.837, 0.443112252393673)
(0.838, 0.443465398328909)
(0.839, 0.443818471678684)
(0.840, 0.444171472852221)
(0.841, 0.444524402258414)
(0.842, 0.444877260305812)
(0.843, 0.445230047402640)
(0.844, 0.445582763956786)
(0.845, 0.445935410375815)
(0.846, 0.446287987066969)
(0.847, 0.446640494437174)
(0.848, 0.446992932893034)
(0.849, 0.447345302840847)
(0.850, 0.447697604686599)
(0.851, 0.448049838835971)
(0.852, 0.448402005694344)
(0.853, 0.448754105666799)
(0.854, 0.449106139158119)
(0.855, 0.449458106572804)
(0.856, 0.449810008315056)
(0.857, 0.450161844788795)
(0.858, 0.450513616397662)
(0.859, 0.450865323545020)
(0.860, 0.451216966633952)
(0.861, 0.451568546067273)
(0.862, 0.451920062247529)
(0.863, 0.452271515577004)
(0.864, 0.452622906457715)
(0.865, 0.452974235291423)
(0.866, 0.453325502479633)
(0.867, 0.453676708423605)
(0.868, 0.454027853524338)
(0.869, 0.454378938182597)
(0.870, 0.454729962798900)
(0.871, 0.455080927773526)
(0.872, 0.455431833506521)
(0.873, 0.455782680397697)
(0.874, 0.456133468846636)
(0.875, 0.456484199252700)
(0.876, 0.456834872015021)
(0.877, 0.457185487532515)
(0.878, 0.457536046203881)
(0.879, 0.457886548427613)
(0.880, 0.458236994601983)
(0.881, 0.458587385125062)
(0.882, 0.458937720394719)
(0.883, 0.459288000808623)
(0.884, 0.459638226764244)
(0.885, 0.459988398658859)
(0.886, 0.460338516889554)
(0.887, 0.460688581853234)
(0.888, 0.461038593946608)
(0.889, 0.461388553566212)
(0.890, 0.461738461108403)
(0.891, 0.462088316969362)
(0.892, 0.462438121545098)
(0.893, 0.462787875231453)
(0.894, 0.463137578424100)
(0.895, 0.463487231518560)
(0.896, 0.463836834910181)
(0.897, 0.464186388994164)
(0.898, 0.464535894165550)
(0.899, 0.464885350819242)
(0.9, 0.465234759349983)
(0.901, 0.465584120152381)
(0.902, 0.465933433620895)
(0.903, 0.466282700149864)
(0.904, 0.466631920133469)
(0.905, 0.466981093965775)
(0.906, 0.467330222040714)
(0.907, 0.467679304752099)
(0.908, 0.468028342493610)
(0.909, 0.468377335658815)
(0.910, 0.468726284641164)
(0.911, 0.469075189833997)
(0.912, 0.469424051630537)
(0.913, 0.469772870423908)
(0.914, 0.470121646607123)
(0.915, 0.470470380573108)
(0.916, 0.470819072714670)
(0.917, 0.471167723424536)
(0.918, 0.471516333095335)
(0.919, 0.471864902119620)
(0.920, 0.472213430889837)
(0.921, 0.472561919798364)
(0.922, 0.472910369237491)
(0.923, 0.473258779599452)
(0.924, 0.473607151276372)
(0.925, 0.473955484660335)
(0.926, 0.474303780143341)
(0.927, 0.474652038117344)
(0.928, 0.475000258974211)
(0.929, 0.475348443105769)
(0.930, 0.475696590903778)
(0.931, 0.476044702759956)
(0.932, 0.476392779065964)
(0.933, 0.476740820213418)
(0.934, 0.477088826593890)
(0.935, 0.477436798598914)
(0.936, 0.477784736619981)
(0.937, 0.478132641048551)
(0.938, 0.478480512276052)
(0.939, 0.478828350693885)
(0.940, 0.479176156693414)
(0.941, 0.479523930666001)
(0.942, 0.479871673002955)
(0.943, 0.480219384095607)
(0.944, 0.480567064335258)
(0.945, 0.480914714113182)
(0.946, 0.481262333820661)
(0.947, 0.481609923848969)
(0.948, 0.481957484589395)
(0.949, 0.482305016433203)
(0.950, 0.482652519771636)
(0.951, 0.482999994996008)
(0.952, 0.483347442497629)
(0.953, 0.483694862667783)
(0.954, 0.484042255897771)
(0.955, 0.484389622578964)
(0.956, 0.484736963102710)
(0.957, 0.485084277860411)
(0.958, 0.485431567243435)
(0.959, 0.485778831643244)
(0.960, 0.486126071451363)
(0.961, 0.486473287059269)
(0.962, 0.486820478858459)
(0.963, 0.487167647240578)
(0.964, 0.487514792597305)
(0.965, 0.487861915320260)
(0.966, 0.488209015801195)
(0.967, 0.488556094431887)
(0.968, 0.488903151604268)
(0.969, 0.489250187710178)
(0.970, 0.489597203141529)
(0.971, 0.489944198290422)
(0.972, 0.490291173549014)
(0.973, 0.490638129309438)
(0.974, 0.490985065963838)
(0.975, 0.491331983904699)
(0.976, 0.491678883524354)
(0.977, 0.492025765215363)
(0.978, 0.492372629370116)
(0.979, 0.492719476381413)
(0.980, 0.493066306642169)
(0.981, 0.493413120545077)
(0.982, 0.493759918482924)
(0.983, 0.494106700848910)
(0.984, 0.494453468036429)
(0.985, 0.494800220438423)
(0.986, 0.495146958448413)
(0.987, 0.495493682459635)
(0.988, 0.495840392866218)
(0.989, 0.496187090061689)
(0.990, 0.496533774439264)
(0.991, 0.496880446393294)
(0.992, 0.497227106318768)
(0.993, 0.497573754609397)
(0.994, 0.497920391657815)
(0.995, 0.498267017861057)
(0.996, 0.498613633612486)
(0.997, 0.498960239309692)
(0.998, 0.499306835337866)
(0.999, 0.499653422066728)
(1, 0.5)
};
